Deep Broadcast Feedback Codes

Recent advances in deep learning for wireless communications have renewed interest in channel output feedback codes. In the additive white Gaussian broadcast channel with feedback (AWGN-BC-F), feedback can expand the channel capacity region beyond that of the no-feedback case, but linear analytical codes perform poorly with even small amounts of feedback noise. Deep learning enables the design of nonlinear feedback codes that are more resilient to feedback noise. We extend single-user learned feedback codes for the AWGN channel to the broadcast setting, and compare their performance with existing analytical codes, as well as a newly proposed analytical scheme inspired by the learned schemes. Our results show that, for a fixed code rate, learned codes outperform analytical codes at the same blocklength by using power-efficient nonlinear structures and are more robust to feedback noise. Analytical codes scale more easily to larger blocklengths with perfect feedback and surpass learned codes at higher SNRs.

==> Figures/Fig_SystemModel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,458); %set diagram left start at 0, and has height of 458

%Shape: Rectangle [id:dp16556304622558615] 
\draw  [line width=2.25]  (91,185) -- (230.5,185) -- (230.5,269) -- (91,269) -- cycle ;
%Shape: Rectangle [id:dp949136001207849] 
\draw  [line width=2.25]  (461,112) -- (574.5,112) -- (574.5,181) -- (461,181) -- cycle ;
%Shape: Rectangle [id:dp28834452551074374] 
\draw  [line width=2.25]  (461,282) -- (574.5,282) -- (574.5,351) -- (461,351) -- cycle ;
%Straight Lines [id:da6919938618516654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (56,210) -- (87,210) ;
\draw [shift={(91,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4099962729241994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (56,251) -- (86,251) ;
\draw [shift={(90,251)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8598240717638395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (231,226) -- (271,226) ;
%Straight Lines [id:da9288132951709139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (315.5,205.75) -- (315.5,139.75) ;
%Straight Lines [id:da925405796511884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (164,80) -- (164,179) ;
\draw [shift={(164,183)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7077690217310245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (235,80) -- (168,80) ;
\draw [shift={(164,80)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da3107941772639693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (164,370) -- (164,273) ;
\draw [shift={(164,269)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da1026573175922737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (235,370) -- (168,370) ;
\draw [shift={(164,370)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4300945200331364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (247.5,407) -- (247.5,388) ;
\draw [shift={(247.5,384)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Ellipse [id:dp030295468397682712] 
\draw  [line width=2.25]  (233,369.75) .. controls (233,361.88) and (239.49,355.5) .. (247.5,355.5) .. controls (255.51,355.5) and (262,361.88) .. (262,369.75) .. controls (262,377.62) and (255.51,384) .. (247.5,384) .. controls (239.49,384) and (233,377.62) .. (233,369.75) -- cycle ;
%Straight Lines [id:da03172184326336225] 
\draw [line width=2.25]    (247.5,355.5) -- (247.5,384) ;

%Straight Lines [id:da46376227939957326] 
\draw [line width=2.25]    (233,369.75) -- (262,369.75) ;

%Straight Lines [id:da5973626396988753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (407,369.75) -- (266,369.75) ;
\draw [shift={(262,369.75)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da09622998660298021] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (407,316) -- (407,365.75) ;
\draw [shift={(407,369.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da49009492683409106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (316.5,315.75) -- (345,315.75) ;
\draw [shift={(349,315.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da0567309526683325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (315.5,139.75) -- (344,139.75) ;
\draw [shift={(348,139.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Ellipse [id:dp31221991135738714] 
\draw  [line width=2.25]  (349,315.75) .. controls (349,307.88) and (355.49,301.5) .. (363.5,301.5) .. controls (371.51,301.5) and (378,307.88) .. (378,315.75) .. controls (378,323.62) and (371.51,330) .. (363.5,330) .. controls (355.49,330) and (349,323.62) .. (349,315.75) -- cycle ;
%Straight Lines [id:da40504957455356494] 
\draw [line width=2.25]    (363.5,301.5) -- (363.5,330) ;

%Straight Lines [id:da5337110990773809] 
\draw [line width=2.25]    (349,315.75) -- (378,315.75) ;

%Shape: Ellipse [id:dp2632812785524905] 
\draw  [line width=2.25]  (348,139.75) .. controls (348,131.88) and (354.49,125.5) .. (362.5,125.5) .. controls (370.51,125.5) and (377,131.88) .. (377,139.75) .. controls (377,147.62) and (370.51,154) .. (362.5,154) .. controls (354.49,154) and (348,147.62) .. (348,139.75) -- cycle ;
%Straight Lines [id:da01840959281941068] 
\draw [line width=2.25]    (362.5,125.5) -- (362.5,154) ;

%Straight Lines [id:da18829469658913167] 
\draw [line width=2.25]    (348,139.75) -- (377,139.75) ;

%Straight Lines [id:da15406081794794946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (363,277) -- (363.42,297.5) ;
\draw [shift={(363.5,301.5)}, rotate = 268.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5576788088984662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (363,179) -- (362.58,158) ;
\draw [shift={(362.5,154)}, rotate = 88.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da2874740451322887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (377,139.75) -- (454,139.75) ;
\draw [shift={(458,139.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7311618125128668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (378,315.75) -- (454,315.75) ;
\draw [shift={(458,315.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Ellipse [id:dp2142490802804603] 
\draw  [line width=2.25]  (234,79.75) .. controls (234,71.88) and (240.49,65.5) .. (248.5,65.5) .. controls (256.51,65.5) and (263,71.88) .. (263,79.75) .. controls (263,87.62) and (256.51,94) .. (248.5,94) .. controls (240.49,94) and (234,87.62) .. (234,79.75) -- cycle ;
%Straight Lines [id:da27740318739339276] 
\draw [line width=2.25]    (248.5,65.5) -- (248.5,94) ;

%Straight Lines [id:da1723205714305649] 
\draw [line width=2.25]    (234,79.75) -- (263,79.75) ;

%Straight Lines [id:da2996702357873271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (248.5,42) -- (248.5,61.5) ;
\draw [shift={(248.5,65.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5880948950139642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (407,79.75) -- (266,79.75) ;
\draw [shift={(262,79.75)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da17702437335457388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (406,141) -- (406,83.75) ;
\draw [shift={(406,79.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da025705293170020016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (574,314.75) -- (604,314.75) ;
\draw [shift={(608,314.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da06200565867699448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (574,140.75) -- (604,140.75) ;
\draw [shift={(608,140.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Flowchart: Connector [id:dp6507164859457601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.02,223.01) .. controls (522.31,223.03) and (524.16,224.9) .. (524.14,227.19) .. controls (524.13,229.49) and (522.26,231.34) .. (519.96,231.32) .. controls (517.67,231.31) and (515.82,229.43) .. (515.84,227.14) .. controls (515.85,224.84) and (517.72,223) .. (520.02,223.01) -- cycle ;
%Flowchart: Connector [id:dp6112598731374762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.93,236.86) .. controls (522.22,236.87) and (524.07,238.75) .. (524.05,241.04) .. controls (524.04,243.33) and (522.17,245.18) .. (519.87,245.17) .. controls (517.58,245.15) and (515.73,243.28) .. (515.75,240.98) .. controls (515.76,238.69) and (517.63,236.84) .. (519.93,236.86) -- cycle ;
%Flowchart: Connector [id:dp43903325563905327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.83,250.7) .. controls (522.13,250.72) and (523.98,252.59) .. (523.96,254.89) .. controls (523.95,257.18) and (522.07,259.03) .. (519.78,259.01) .. controls (517.49,259) and (515.64,257.12) .. (515.65,254.83) .. controls (515.67,252.54) and (517.54,250.69) .. (519.83,250.7) -- cycle ;

%Flowchart: Connector [id:dp939334876129117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.9,226.01) .. controls (276.9,223.72) and (278.76,221.86) .. (281.05,221.86) .. controls (283.35,221.86) and (285.21,223.72) .. (285.21,226.01) .. controls (285.21,228.31) and (283.35,230.17) .. (281.05,230.17) .. controls (278.76,230.17) and (276.9,228.31) .. (276.9,226.01) -- cycle ;
%Flowchart: Connector [id:dp049234384779448526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.75,226.01) .. controls (290.75,223.72) and (292.61,221.86) .. (294.9,221.86) .. controls (297.19,221.86) and (299.05,223.72) .. (299.05,226.01) .. controls (299.05,228.31) and (297.19,230.17) .. (294.9,230.17) .. controls (292.61,230.17) and (290.75,228.31) .. (290.75,226.01) -- cycle ;
%Flowchart: Connector [id:dp05182723212473306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.59,226.01) .. controls (304.59,223.72) and (306.45,221.86) .. (308.75,221.86) .. controls (311.04,221.86) and (312.9,223.72) .. (312.9,226.01) .. controls (312.9,228.31) and (311.04,230.17) .. (308.75,230.17) .. controls (306.45,230.17) and (304.59,228.31) .. (304.59,226.01) -- cycle ;

%Straight Lines [id:da5939688176194621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (316.5,315.75) -- (316.5,249.75) ;

% Text Node
\draw (472,354) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Receiver $\displaystyle L$};
% Text Node
\draw (472,183) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Receiver 1};
% Text Node
\draw (216,412.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{n}^{f}{}_{L}^{\ }[ t]$};
% Text Node
\draw (240,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{x}[ t]$};
% Text Node
\draw (406,145.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{y}_{1}[ t]$};
% Text Node
\draw (25,179) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle W_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (305,68) -- (396,68) -- (396,97) -- (305,97) -- cycle  ;
\draw (308,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{59.18pt}\setlength\topsep{0pt}
\begin{center}
Unit Delay
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (306,356) -- (397,356) -- (397,385) -- (306,385) -- cycle  ;
\draw (309,360) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{59.18pt}\setlength\topsep{0pt}
\begin{center}
Unit Delay
\end{center}

\end{minipage}};
% Text Node
\draw (24,241) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle W_{L}$};
% Text Node
\draw  [draw opacity=0]  (29.02,209.01) -- (69.35,209.01) -- (69.35,239.48) -- (29.02,239.48) -- cycle  ;
\draw (65.03,212.04) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-89.25] [align=left] {...};
% Text Node
\draw (334,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{n}^{b}{}_{L}^{\ }[ t]$};
% Text Node
\draw (332,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{n}^{b}{}_{1}^{\ }[ t]$};
% Text Node
\draw (409,281.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{y}_{L}[ t]$};
% Text Node
\draw (221,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{n}^{f}{}_{1}^{\ }[ t]$};
% Text Node
\draw (612,123) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \hat{W}_{1}$};
% Text Node
\draw (611,294) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \hat{W}_{L}$};
% Text Node
\draw (96,112.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{z}_{1}[ t]$};
% Text Node
\draw (97,306.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{z}_{L}[ t]$};
% Text Node
\draw (114,208) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{68.45pt}\setlength\topsep{0pt}
\begin{center}
Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (466,131) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{70.5pt}\setlength\topsep{0pt}
\begin{center}
Decoder 1
\end{center}

\end{minipage}};
% Text Node
\draw (466,302) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{71.57pt}\setlength\topsep{0pt}
\begin{center}
Decoder $\displaystyle L$
\end{center}

\end{minipage}};


\end{tikzpicture}
